Replication or exploration? Sequential design for stochastic simulation experiments

We investigate the merits of replication, and provide methods for optimal design (including replicates), with the goal of obtaining globally accurate emulation of noisy computer simulation experiments. We first show that replication can be beneficial from both design and computational perspectives, in the context of Gaussian process surrogate modeling. We then develop a lookahead based sequential design scheme that can determine if a new run should be at an existing input location (i.e., replicate) or at a new one (explore). When paired with a newly developed heteroskedastic Gaussian process model, our dynamic design scheme facilitates learning of signal and noise relationships which can vary throughout the input space. We show that it does so efficiently, on both computational and statistical grounds. In addition to illustrative synthetic examples, we demonstrate performance on two challenging real-data simulation experiments, from inventory management and epidemiology.

==> figures/Schema_look_ahead.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Schema_look_ahead.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{679.99999039bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82352943)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Schema_look_ahead.pdf}}%
    \put(0.56,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[c]{\footnotesize{\smash{$x_{n+1} = 0.239$}}}}%
    \put(0.56,0.5525){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(95719)$}}}}%
    \put(0.4425,0.405){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$x_{n+2} = 0.205$}}}}%
    \put(0.4425,0.375){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(93992)$}}}}%
    \put(0.32275,0.23){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$x_{n+3} = 0.293$}}}}%
    \put(0.32275,0.2){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(92363)$}}}}%
    \put(0.205,0.052){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$x_{n+4} = 0.175$}}}}%
    \put(0.205,0.022){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(\mathbf{90860})$}}}}%
    \put(0.32275,0.5825){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=6$}}}}%
    \put(0.32275,0.5525){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(95724)$}}}}% 
    \put(0.675,0.405){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=6$}}}}%
    \put(0.675,0.375){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(94014)$}}}}%
    \put(0.09,0.23){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=7$}}}}%
    \put(0.09,0.2){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(92365)$}}}}%
    \put(0.56,0.23){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=7$}}}}%
    \put(0.56,0.2){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(92370)$}}}}%
    \put(0.795,0.23){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=4$}}}}%
    \put(0.795,0.2){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(92434)$}}}}%
    \put(0.4425,0.052){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=4$}}}}%
    \put(0.4425,0.022){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(90873)$}}}}%
    \put(0.675,0.052){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=4$}}}}%
    \put(0.675,0.022){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(90867)$}}}}%
    \put(0.915,0.052){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=7$}}}}%
    \put(0.915,0.022){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(90877)$}}}}%
    \put(0.205,0.405){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$k=5$}}}}%
    \put(0.205,0.375){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(93992)$}}}}%
    \put(0.4425,0.755){\color[rgb]{0,0,0}\makebox(0,0)[c]{\smash{\footnotesize{$(97668)$}}}}%
  \end{picture}%
\endgroup%

